Sequential Monte Carlo for Graphical Models

We propose a new framework for how to use sequential Monte Carlo (SMC) algorithms for inference in probabilistic graphical models (PGM). Via a sequential decomposition of the PGM we find a sequence of auxiliary distributions defined on a monotonically increasing sequence of probability spaces. By targeting these auxiliary distributions using SMC we are able to approximate the full joint distribution defined by the PGM. One of the key merits of the SMC sampler is that it provides an unbiased estimate of the partition function of the model. We also show how it can be used within a particle Markov chain Monte Carlo framework in order to construct high-dimensional block-sampling algorithms for general PGMs.

==> blockingfig.tex <==
%%% 
\tikzstyle{edge} = [-,thick]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
 \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes, nr 1
      \foreach \x in {0,1,2,3,4,5,6,7,8,9} {
        \foreach \y in {9} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {0} {
        \foreach \y in {0,1,2,3,4,5,6,7,8} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \foreach \y in {0} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
     \foreach \x in {8} {
        \foreach \y in {1,2,3,4,5,6,7} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {2,3,4,5,6,7,8} {
        \foreach \y in {7} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {2} {
        \foreach \y in {2,3,4,5,6} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }     
      \foreach \x in {3,4,5,6} {
        \foreach \y in {2} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }  
      \foreach \x in {6} {
        \foreach \y in {3,4,5} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }   
      \foreach \x in {4,5} {
        \foreach \y in {5} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {4} {
        \foreach \y in {4} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
      % Draw x-nodes, nr 2
      \foreach \x in {9} {
        \foreach \y in {0,1,2,3,4,5,6,7,8} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {1,2,3,4,5,6,7,8} {
        \foreach \y in {8} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {1} {
        \foreach \y in {1,2,3,4,5,6,7} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {2,3,4,5,6,7} {
        \foreach \y in {1} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {7} {
        \foreach \y in {2,3,4,5,6} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {3,4,5,6} {
        \foreach \y in {6} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {3} {
        \foreach \y in {3,4,5} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {4,5} {
        \foreach \y in {3} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      \foreach \x in {5} {
        \foreach \y in {4} {
          \node at (\x,\y) (x\x\y) [obs] {};
        }
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3,4,5,6,7,8,9} {
          \draw[edge] (x\x\y) -- (x\xend\y) {};
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3,4,5,6,7,8,9} {
        \foreach \y in {0,1,2,3,4,5,6,7,8} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
    \end{scope}
    %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}


==> orderfig.tex <==
\tikzstyle{edge} = [-,thick]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
  \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \foreach \y in {9} {
          \node at (\x,\y) (x\x\y) [var] {$\Rightarrow$};
        }
      }
      \foreach \x in {9} {
        \foreach \y in {9} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {1,2,3,4,5,6,7,8,9} {
        \foreach \y in {8} {
          \node at (\x,\y) (x\x\y) [var] {$\Leftarrow$};
        }
      }
      \foreach \x in {0} {
        \foreach \y in {8} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \foreach \y in {7} {
          \node at (\x,\y) (x\x\y) [var] {$\Rightarrow$};
        }
      }
      \foreach \x in {9} {
        \foreach \y in {7} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {1,2,3,4,5,6,7,8,9} {
        \foreach \y in {6} {
          \node at (\x,\y) (x\x\y) [var] {$\Leftarrow$};
        }
      }
      \foreach \x in {0} {
        \foreach \y in {6} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \foreach \y in {5} {
          \node at (\x,\y) (x\x\y) [var] {$\Rightarrow$};
        }
      }
      \foreach \x in {9} {
        \foreach \y in {5} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {1,2,3,4,5,6,7,8,9} {
        \foreach \y in {4} {
          \node at (\x,\y) (x\x\y) [var] {$\Leftarrow$};
        }
      }
      \foreach \x in {0} {
        \foreach \y in {4} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \foreach \y in {3} {
          \node at (\x,\y) (x\x\y) [var] {$\Rightarrow$};
        }
      }
      \foreach \x in {9} {
        \foreach \y in {3} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {1,2,3,4,5,6,7,8,9} {
        \foreach \y in {2} {
          \node at (\x,\y) (x\x\y) [var] {$\Leftarrow$};
        }
      }
      \foreach \x in {0} {
        \foreach \y in {2} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \foreach \y in {1} {
          \node at (\x,\y) (x\x\y) [var] {$\Rightarrow$};
        }
      }
      \foreach \x in {9} {
        \foreach \y in {1} {
          \node at (\x,\y) (x\x\y) [var] {$\Downarrow$};
        }
      }
      \foreach \x in {0,1,2,3,4,5,6,7,8,9} {
        \foreach \y in {0} {
          \node at (\x,\y) (x\x\y) [var] {$\Leftarrow$};
        }
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3,4,5,6,7,8,9} {
          \draw[edge] (x\x\y) -- (x\xend\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3,4,5,6,7,8,9} {
        \foreach \y in {0,1,2,3,4,5,6,7,8} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}

